The 1882 Conjugacy Classes of the First Basic Renner Monoid of Type E_6

In this paper we find all conjugacy classes of the first basic Renner monoid of type E_6. They are listed in the tables of the paper.

==> (inline-0) <==
\begin{tabular}{|l|}
\hline
Conjugacy Classes \\
\hline\phantom{\rule{.2pt}{10pt}}
0	 \\
\hline\phantom{\rule{.2pt}{10pt}}
[ ]	 \\
\hline\phantom{\rule{.2pt}{10pt}}
[ 1 ]	 \\
\hline\phantom{\rule{.2pt}{10pt}}
[ 1, 2, 3, 4, 2, 5, 4, 3, 1, 6, 5, 4, 2 ] \\
\hline
\end{tabular}
\begin{tabular}{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes  \\
\hline\phantom{\rule{.2pt}{10pt}}
	[  ] \\
\hline\phantom{\rule{.2pt}{10pt}}
	[ 3 ] \\
\hline\phantom{\rule{.2pt}{10pt}}
	[ 1 ] \\
\hline\phantom{\rule{.2pt}{10pt}}
	[ 3, 1 ] \\
\hline\phantom{\rule{.2pt}{10pt}}
	[ 1, 3, 1, 4, 3 ] \\
\hline\phantom{\rule{.2pt}{10pt}}
	[ 2, 3, 1, 4, 2, 5, 4, 3, 6, 5 ] \\
\hline\phantom{\rule{.2pt}{10pt}}
	[ 3, 4, 2, 5, 4, 3, 6, 5, 4, 2 ] \\
\hline\phantom{\rule{.2pt}{10pt}}
	[ 2, 3, 1, 4, 2, 5, 4, 3, 1, 6, 5 ] \\
\hline\phantom{\rule{.2pt}{10pt}}
	[ 3, 4, 2, 5, 4, 3, 1, 6, 5, 4, 2 ] \\
\hline\phantom{\rule{.2pt}{10pt}}
	[ 3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 1, 4, 3 ] \\
\hline\phantom{\rule{.2pt}{10pt}}
	[ 1, 3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 1, 4, 3 ] \\
\hline\phantom{\rule{.2pt}{10pt}}
	[ 1, 3, 4, 2, 3, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3 ] \\
\hline\phantom{\rule{.2pt}{10pt}}
	[ 1, 3, 1, 4, 2, 3, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3 ] \\
\hline\phantom{\rule{.2pt}{10pt}}
	[ 3, 1, 4, 2, 3, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 4, 5 ] \\
\hline\phantom{\rule{.2pt}{10pt}}
	[ 3, 1, 4, 2, 3, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 5 ] \\
\hline\phantom{\rule{.2pt}{10pt}}
	[ 3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 1, 4, 3 ] \\
    \hline
\end{tabular}
\begin{tabular}{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes  \\
	\hline
    [  ]	 \\
	\hline
	[ 4 ]	 \\
	\hline
	[ 3 ]	 \\
	\hline
	[ 3, 1 ] \\
	\hline
	[ 1, 4 ] \\
	\hline
	[ 4, 3 ] \\
	\hline
	[ 4, 3, 1 ] \\
	\hline
	[ 4, 2, 5, 4 ] \\
	\hline
	[ 4, 2, 3, 4 ] \\
	\hline
	[ 4, 3, 5, 4 ] \\
	\hline
	[ 4, 2, 3, 1, 4 ] \\
	\hline
	[ 4, 3, 1, 5, 4 ] \\
	\hline
	[ 4, 2, 5, 4, 3 ] \\
	\hline
	[ 4, 2, 3, 5, 4 ]\\
	\hline
	[ 1, 4, 2, 5, 4 ]\\
	\hline
	[ 4, 2, 5, 4, 3, 1 ]\\
	\hline
	[ 4, 2, 3, 1, 5, 4 ] \\
	\hline
	[ 4, 2, 3, 5, 4, 3 ] \\
	\hline
	[ 4, 2, 3, 1, 5, 4, 3 ] \\
	\hline
	[ 4, 2, 3, 5, 4, 3, 1 ] \\
	\hline
	[ 4, 3, 1, 5, 4, 2, 3, 4 ] \\
	\hline
	[ 4, 2, 3, 1, 5, 4, 3, 1 ] \\
	\hline
	[ 4, 2, 3, 1, 4, 3, 5, 4 ] \\
	\hline
	[ 4, 2, 5, 4, 3, 6, 5, 4 ] \\
	\hline
	[ 4, 3, 5, 4, 2, 6, 5, 4 ] \\
	\hline
	[ 4, 2, 3, 4, 5, 4, 2, 3, 4 ] \\
	\hline
	[ 4, 2, 3, 1, 5, 4, 2, 3, 4 ] \\
	\hline
	[ 4, 2, 3, 1, 4, 3, 5, 4, 3 ] \\
	\hline
	[ 4, 3, 1, 5, 4, 3, 6, 5, 4 ] \\
	\hline
	[ 4, 2, 5, 4, 3, 1, 6, 5, 4 ] \\
	\hline
\end{tabular}
\quad
\begin{tabular}{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes \\
	\hline
	[ 4, 3, 1, 5, 4, 2, 6, 5, 4 ] \\
	\hline
	[ 4, 2, 5, 4, 3, 1, 6, 5, 4, 3 ] \\
	\hline
	[ 4, 2, 3, 1, 5, 4, 3, 6, 5, 4 ] \\
	\hline
	[ 4, 2, 3, 4, 5, 4, 2, 3, 1, 4 ] \\
	\hline
	[ 4, 3, 5, 4, 2, 6, 5, 4, 3, 1 ]\\
	\hline
	[ 3, 4, 2, 3, 4, 5, 4, 2, 3, 4 ] \\
	\hline
	[ 4, 2, 3, 1, 4, 5, 4, 2, 3, 4, 6 ]\\
	\hline
	[ 3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 4 ]\\
	\hline
	[ 4, 2, 3, 4, 5, 4, 2, 3, 6, 5, 4 ]\\
	\hline
	[ 3, 1, 4, 2, 3, 1, 4, 5, 4, 2, 3, 4 ] \\
	\hline
	[ 4, 2, 3, 1, 5, 4, 3, 1, 6, 5, 4, 3 ] \\
	\hline
	[ 4, 2, 3, 1, 4, 5, 4, 2, 3, 1, 4, 6 ] \\
	\hline
	[ 4, 2, 3, 4, 5, 4, 2, 3, 1, 6, 5, 4 ] \\
	\hline
	[ 4, 2, 3, 1, 4, 5, 4, 2, 3, 6, 5, 4 ] \\
	\hline
	[ 3, 4, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4 ] \\
	\hline
	[ 3, 4, 2, 3, 1, 4, 5, 4, 2, 3, 4, 6 ] \\
	\hline
	[ 4, 2, 3, 4, 5, 4, 2, 3, 6, 5, 4, 3 ] \\
	\hline
	[ 4, 2, 3, 4, 5, 4, 2, 3, 1, 6, 5, 4, 3 ] \\
	\hline
	[ 4, 2, 3, 1, 4, 5, 4, 2, 3, 1, 6, 5, 4 ] \\
	\hline
	[ 1, 3, 4, 2, 3, 1, 5, 4, 2, 3, 6, 5, 4 ] \\
	\hline
	[ 3, 1, 4, 2, 3, 5, 4, 2, 3, 6, 5, 4, 2 ] \\
	\hline
	[ 4, 2, 3, 1, 4, 5, 4, 2, 3, 6, 5, 4, 3 ] \\
	\hline
	[ 1, 3, 1, 4, 3, 1, 5, 4, 2, 3, 6, 5, 4 ] \\
	\hline
	[ 1, 4, 2, 5, 4, 3, 1, 6, 5, 4, 2, 3, 4 ] \\
	\hline
	[ 1, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4 ] \\
\hline
	[ 4, 2, 3, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4 ] \\
	\hline
	[ 4, 2, 3, 4, 5, 4, 3, 1, 6, 5, 4, 2, 3, 4 ] \\
	\hline
	[ 1, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 6, 5, 4 ]\\
	\hline
	[ 3, 1, 4, 2, 3, 1, 5, 4, 2, 3, 6, 5, 4, 2 ] \\
	\hline
	[ 3, 1, 4, 2, 3, 5, 4, 2, 3, 1, 6, 5, 4, 2 ]\\
	\hline
\end{tabular}
\begin{tabular}{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes  \\
	\hline
	[ 1, 3, 4, 2, 3, 1, 5, 4, 2, 3, 6, 5, 4, 3 ] \\
	\hline
	[ 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4 ]\\
	\hline
	[ 4, 3, 1, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 4 ]\\
	\hline
	[ 4, 2, 3, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 3 ]\\
	\hline
	[ 3, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 6, 5, 4, 2 ]\\
	\hline
	[ 4, 2, 3, 4, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 4 ]\\
	\hline
	[ 3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4 ]\\
	\hline
	[ 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 4 ]\\
	\hline
	[ 3, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4 ]\\
	\hline
	[ 4, 3, 1, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 1, 4 ]\\
	\hline
	[ 4, 2, 3, 4, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 4 ] \\
	\hline
	[ 3, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 6, 5, 4, 2 ] \\
	\hline
	[ 4, 2, 3, 4, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4 ]\\
	\hline
	[ 4, 3, 1, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 1, 4, 3 ]\\
	\hline
	[ 3, 4, 2, 3, 4, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 4 ] \\
	\hline
	[ 3, 4, 2, 3, 1, 4, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 4 ]\\
	\hline
	[ 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2 ]\\
	\hline
	[ 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 1, 4 ]\\
	\hline
	[ 4, 2, 3, 4, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 1, 4 ]\\
	\hline
	[ 3, 4, 2, 3, 1, 4, 3, 5, 4, 3, 1, 6, 5, 4, 2, 3, 4 ]\\
	\hline
	[ 1, 4, 2, 3, 1, 4, 3, 5, 4, 3, 1, 6, 5, 4, 2, 3, 4 ]\\
	\hline
	[ 3, 4, 2, 3, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 3, 1 ]\\
	\hline
	[ 3, 1, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4 ]\\
	\hline
	[ 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 1, 4, 3 ]\\
	\hline
	[ 3, 4, 2, 3, 1, 4, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 1, 4 ]\\
	\hline
	[ 3, 1, 4, 2, 3, 1, 4, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 4 ]\\
	\hline
	[ 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 4, 2, 3, 1, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4 ] \\
	\hline
	[ 4, 2, 3, 4, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 1, 4, 3 ]\\
	\hline
	[ 3, 1, 4, 2, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 1, 4 ]\\
	\hline
	[ 1, 3, 1, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4 ]\\
	\hline
	[ 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4 ]\\
	\hline
	[ 4, 2, 3, 1, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4 ]\\
	\hline
	[ 3, 1, 4, 2, 3, 1, 4, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 4 ]\\
	\hline
	[ 1, 3, 1, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4 ]\\
	\hline
	[ 1, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 1, 4, 3 ]\\
	\hline
	[ 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6 ]\\
	\hline
	[ 4, 2, 3, 1, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3 ]\\
	\hline
	[ 3, 1, 4, 2, 3, 1, 4, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 1, 4 ]\\
	\hline
	[ 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4 ]\\
	\hline
	[ 3, 4, 2, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4 ]\\
	\hline
	[ 3, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6 ]\\
	\hline
	[ 3, 1, 4, 2, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4 ]\\
	\hline
	[ 3, 1, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6 ]\\
	\hline
	[ 3, 4, 2, 3, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4 ]\\
	\hline
	[ 3, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 4 ]\\
	\hline
	[ 1, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4 ]\\
	\hline
	[ 3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4 ] \\
	\hline
	[ 3, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4 ] \\
	\hline
	[ 3, 4, 2, 3, 1, 4, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4
 ] \\
	\hline
	[ 3, 1, 4, 2, 3, 1, 4, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4
 ]\\
	\hline
	[ 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4,
  2, 6, 5, 4 ] \\
	\hline
\end{tabular}
\begin{tabular}{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes \\
	\hline
	[  ] \\
	\hline
	[ 5 ]\\
	\hline
	[ 4 ]\\
	\hline
	[ 2 ]\\
	\hline
	[ 4, 2 ]\\
	\hline
	[ 2, 5 ]\\
	\hline
	[ 5, 4 ]\\
	\hline
	[ 2, 3 ]\\
	\hline
	[ 3, 1 ]\\
	\hline
	[ 1, 4 ]\\
	\hline
	[ 3, 5 ]\\
	\hline
	[ 5, 4, 2 ]\\
	\hline
	[ 4, 2, 5 ]\\
	\hline
	[ 2, 4, 5 ]\\
	\hline
	[ 1, 4, 2 ]\\
	\hline
	[ 4, 2, 3 ]\\
	\hline
	[ 2, 3, 1 ]\\
	\hline
	[ 3, 1, 5 ]\\
	\hline
	[ 4, 3, 1 ]\\
	\hline
	[ 5, 4, 3 ]\\
	\hline
	[ 1, 5, 4 ]\\
	\hline
	[ 2, 3, 5 ]\\
	\hline
	[ 4, 5, 4, 2 ]\\
	\hline
	[ 5, 4, 6, 5 ]\\
	\hline
	[ 2, 4, 2, 5 ]\\
	\hline
	[ 4, 2, 3, 1 ]\\
	\hline
	[ 1, 5, 4, 2 ]\\
	\hline
	[ 4, 2, 3, 5 ]\\
	\hline
	[ 5, 4, 3, 1 ]\\
	\hline
	[ 2, 3, 1, 5 ]\\
	\hline
	[ 1, 4, 2, 5 ]\\
	\hline
	[ 1, 2, 4, 5 ]\\
	\hline
	[ 5, 4, 2, 3 ]\\
	\hline
	[ 2, 4, 3, 5 ]\\
	\hline
	[ 2, 4, 5, 4, 2 ]\\
	\hline
	[ 5, 4, 2, 6, 5 ]\\
	\hline
	[ 2, 5, 4, 6, 5 ]\\
	\hline
	[ 4, 5, 4, 2, 3 ]\\
	\hline
	[ 2, 4, 5, 4, 3 ]\\
	\hline
	[ 1, 4, 5, 4, 2 ]\\
	\hline
	[ 5, 4, 2, 3, 1 ]\\
	\hline
	[ 4, 2, 3, 1, 5 ]\\
    \hline
	[ 2, 4, 3, 1, 5 ]\\
	\hline
	[ 1, 2, 4, 2, 5 ]\\
	\hline
	[ 5, 4, 3, 6, 5 ]\\
	\hline
	[ 2, 5, 4, 2, 3 ]\\
	\hline
	[ 1, 5, 4, 6, 5 ]\\
	\hline
	[ 2, 4, 2, 3, 5 ]\\
	\hline
	[ 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 5, 4, 2, 6, 5 ]\\
	\hline
	[ 1, 2, 4, 5, 4, 2 ]\\
	\hline
	[ 2, 4, 3, 5, 4, 2 ]\\
	\hline
	[ 2, 4, 2, 5, 4, 2 ]\\
	\hline
	[ 2, 5, 4, 2, 3, 1 ]\\
	\hline
\end{tabular}   \quad
\begin{tabular}{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes \\
	\hline
	[ 4, 5, 4, 2, 3, 1 ] \\
	\hline
	[ 4, 2, 5, 4, 2, 3 ]\\
	\hline
	[ 2, 4, 2, 5, 4, 3 ]\\
	\hline
	[ 2, 4, 5, 4, 3, 1 ]\\
	\hline
	[ 5, 4, 3, 1, 6, 5 ]\\
	\hline
	[ 2, 4, 2, 3, 1, 5 ]\\
	\hline
	[ 1, 2, 5, 4, 6, 5 ]\\
	\hline
	[ 5, 4, 2, 3, 6, 5 ]\\
	\hline
	[ 1, 5, 4, 2, 6, 5 ]\\
	\hline
	[ 2, 4, 5, 4, 2, 3 ]\\
	\hline
	[ 2, 5, 4, 3, 6, 5 ]\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2 ]\\
	\hline
	[ 4, 2, 5, 4, 2, 6, 5 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 5 ]\\
	\hline
	[ 5, 4, 2, 3, 4, 6, 5 ]\\
	\hline
	[ 3, 1, 5, 4, 2, 3, 4 ]\\
	\hline
	[ 3, 1, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3 ]\\
	\hline
	[ 2, 4, 2, 5, 4, 3, 1 ]\\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 6, 5 ]\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1 ]\\
	\hline
	[ 2, 5, 4, 3, 1, 6, 5 ]\\
	\hline
	[ 5, 4, 3, 6, 5, 4, 2 ]\\
	\hline
	[ 4, 2, 5, 4, 3, 6, 5 ]\\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3 ]\\
	\hline
	[ 5, 4, 2, 6, 5, 4, 3 ]\\
	\hline
	[ 2, 4, 3, 5, 4, 6, 5 ]\\
	\hline
	[ 2, 5, 4, 2, 3, 6, 5 ]\\
	\hline
	[ 4, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 1, 2, 5, 4, 2, 6, 5 ]\\
	\hline
	[ 2, 4, 2, 3, 5, 4, 2 ]\\
	\hline
	[ 1, 2, 4, 2, 5, 4, 2 ]\\
	\hline
	[ 3, 1, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 3, 1, 5, 4, 2, 3, 1, 4 ]\\
	\hline
	[ 3, 1, 4, 2, 3, 1, 4, 5 ]\\
	\hline
	[ 2, 5, 4, 2, 3, 4, 6, 5 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 6, 5 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5 ]\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3 ]\\
	\hline
	[ 5, 4, 2, 6, 5, 4, 3, 1 ]\\
	\hline
	[ 4, 2, 5, 4, 3, 1, 6, 5 ]\\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3, 1 ]\\
	\hline
	[ 4, 2, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 4, 2, 3, 5, 4, 2, 3 ]\\
	\hline
	[ 2, 5, 4, 2, 3, 1, 6, 5 ]\\
	\hline
	[ 5, 4, 3, 1, 6, 5, 4, 3 ]\\
	\hline
	[ 2, 3, 1, 4, 3, 5, 4, 2 ]\\
	\hline
	[ 5, 4, 3, 1, 6, 5, 4, 2 ]\\
    \hline
	[ 2, 4, 3, 1, 5, 4, 6, 5 ]\\
	\hline
	[ 2, 5, 4, 3, 6, 5, 4, 2 ]\\
	\hline
	[ 2, 4, 3, 5, 4, 2, 6, 5 ]\\
	\hline
	[ 4, 2, 5, 4, 2, 3, 6, 5 ]\\
	\hline
\end{tabular}
\quad
\begin{tabular}{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes \\
	\hline
	[ 2, 5, 4, 2, 6, 5, 4, 3 ]\\
	\hline
	[ 4, 5, 4, 2, 3, 1, 4, 5 ]\\
	\hline
	[ 5, 4, 2, 3, 4, 6, 5, 4 ]\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2 ]\\
	\hline
	[ 1, 4, 2, 5, 4, 2, 6, 5 ]\\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 3, 1, 5, 4, 2, 3, 4, 6, 5 ]\\
	\hline
	[ 3, 1, 5, 4, 2, 3, 1, 4, 5 ]\\
	\hline
	[ 4, 3, 1, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 5, 4, 3, 1, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 6, 5 ]\\
	\hline
	[ 2, 3, 1, 4, 3, 1, 5, 4, 2 ]\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4 ]\\
	\hline
	[ 4, 2, 5, 4, 2, 3, 1, 6, 5 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4 ]\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 4, 6, 5 ]\\
	\hline
	[ 5, 4, 2, 3, 4, 6, 5, 4, 2 ]\\
	\hline
	[ 2, 5, 4, 2, 6, 5, 4, 3, 1 ]\\
	\hline
	[ 4, 2, 3, 1, 4, 3, 5, 4, 2 ]\\
	\hline
	[ 2, 5, 4, 3, 1, 6, 5, 4, 3 ]\\
	\hline
	[ 3, 1, 4, 2, 3, 4, 5, 4, 2 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 6, 5, 4, 3 ]\\
	\hline
	[ 2, 3, 1, 4, 3, 5, 4, 6, 5 ]\\
	\hline
	[ 2, 5, 4, 3, 1, 6, 5, 4, 2 ]\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 6, 5 ]\\
	\hline
	[ 5, 4, 2, 3, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 2, 4, 2, 3, 5, 4, 3, 6, 5 ]\\
	\hline
	[ 2, 4, 2, 3, 5, 4, 2, 6, 5 ]\\
	\hline
	[ 4, 2, 5, 4, 2, 6, 5, 4, 3 ]\\
	\hline
	[ 4, 2, 5, 4, 2, 3, 4, 6, 5 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 6, 5, 4 ]\\
	\hline
	[ 4, 2, 5, 4, 3, 6, 5, 4, 2 ]\\
	\hline
	[ 5, 4, 2, 3, 4, 6, 5, 4, 3 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 5, 4, 3, 1, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 3, 1, 5, 4, 2, 3, 1, 4, 6, 5 ]\\
	\hline
	[ 3, 1, 4, 3, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 4, 3, 1, 5, 4, 2, 3, 1, 4, 5 ]\\
	\hline
	[ 4, 3, 1, 5, 4, 2, 3, 4, 6, 5 ]\\
	\hline
	[ 2, 3, 1, 4, 2, 3, 4, 5, 4, 2 ]\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4 ]\\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3, 4, 6, 5 ]\\
	\hline
	[ 4, 2, 5, 4, 2, 6, 5, 4, 3, 1 ]\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 6, 5 ]\\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3, 1, 4, 5 ]\\
	\hline
	[ 2, 5, 4, 2, 3, 4, 6, 5, 4, 2 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 6, 5, 4, 2 ]\\
	\hline
	[ 2, 5, 4, 2, 3, 1, 6, 5, 4, 3 ]\\
	\hline
	[ 3, 1, 4, 2, 3, 1, 4, 5, 4, 2 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 6, 5, 4 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 6, 5, 4, 3 ]\\
	\hline
	[ 4, 3, 1, 5, 4, 3, 6, 5, 4, 2 ]\\
	\hline
\end{tabular}
\begin{tabular}{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes \\
	\hline
	[ 2, 4, 2, 3, 5, 4, 3, 1, 6, 5 ]\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 3, 6, 5, 4 ]\\
	\hline
	[ 2, 3, 1, 4, 3, 5, 4, 2, 6, 5 ]\\
	\hline
	[ 2, 4, 3, 5, 4, 3, 6, 5, 4, 2 ]\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 6, 5 ]\\
	\hline
	[ 2, 4, 2, 3, 5, 4, 2, 3, 6, 5 ]	\\
	\hline
	[ 2, 4, 2, 3, 5, 4, 2, 3, 4, 5 ]	\\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3, 4, 6, 5 ]	\\
	\hline
	[ 5, 4, 2, 3, 4, 6, 5, 4, 2, 3 ]	\\
	\hline
	[ 4, 2, 5, 4, 2, 3, 1, 4, 6, 5 ]	\\
	\hline
	[ 4, 2, 5, 4, 3, 1, 6, 5, 4, 2 ]	\\
	\hline
	[ 2, 5, 4, 2, 3, 6, 5, 4, 2, 3 ]	\\
	\hline
	[ 4, 5, 4, 2, 3, 4, 6, 5, 4, 3 ]	\\
	\hline
	[ 4, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3 ] \\
	\hline
	[ 2, 4, 5, 4, 2, 3, 4, 6, 5, 4, 3 ]	\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 4, 6, 5, 4, 2 ]	\\
	\hline
	[ 2, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3 ]	\\
	\hline
	[ 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 5 ]	\\
	\hline
	[ 4, 3, 1, 5, 4, 3, 1, 6, 5, 4, 2 ]	\\
	\hline
	[ 5, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5 ]	\\
	\hline
	[ 4, 2, 3, 1, 5, 4, 2, 3, 4, 6, 5 ]	\\
	\hline
	[ 4, 3, 1, 5, 4, 2, 3, 1, 4, 6, 5 ]	\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 4, 5 ]	\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3 ]	\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 5 ]	\\
	\hline
	[ 2, 5, 4, 3, 1, 6, 5, 4, 2, 3, 4 ]	\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 6, 5 ]	\\
	\hline
	[ 2, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5 ]	\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2 ]	\\
	\hline
	[ 2, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2 ]	\\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3, 1, 4, 6, 5 ]	\\
	\hline
	[ 4, 2, 5, 4, 2, 3, 1, 6, 5, 4, 3 ]	\\
	\hline
	[ 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2 ]	\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5 ]	\\
	\hline
	[ 2, 3, 1, 4, 3, 5, 4, 2, 3, 4, 5 ]	\\
	\hline
	[ 4, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 3 ]	\\
	\hline
	[ 2, 5, 4, 2, 3, 1, 4, 6, 5, 4, 3 ]	\\
	\hline
	[ 4, 2, 3, 1, 5, 4, 3, 6, 5, 4, 2 ]	\\
	\hline
	[ 2, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4 ]	\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 3, 1, 6, 5, 4 ]	\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 3, 6, 5, 4, 2 ]	\\
	\hline
	[ 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5 ]	\\
	\hline
	[ 2, 4, 2, 3, 5, 4, 3, 6, 5, 4, 2 ]	\\
	\hline
	[ 2, 3, 1, 4, 2, 3, 5, 4, 2, 6, 5 ]	\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 6, 5 ]	\\
	\hline
	[ 2, 4, 3, 5, 4, 3, 1, 6, 5, 4, 2 ]	\\
	\hline
	[ 2, 4, 2, 3, 5, 4, 2, 3, 4, 6, 5 ]	\\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3, 1, 4, 6, 5 ]	\\
	\hline
	[ 4, 2, 5, 4, 2, 3, 4, 6, 5, 4, 2 ]	\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3 ]	\\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3, 4, 6, 5, 4, 3 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 4 ]\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 4, 6, 5, 4, 3, 1 ]\\
	\hline
\end{tabular}\quad
\begin{tabular}{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes \\
	\hline
	[ 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 4, 2, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3 ]	\\
	\hline
	[ 4, 2, 3, 1, 5, 4, 3, 1, 6, 5, 4, 2 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2 ]\\
	\hline
	[ 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 6, 5 ]\\
	\hline
	[ 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 6, 5 ]\\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3, 4, 6, 5, 4, 2 ]\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 5 ]\\
	\hline
	[ 2, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 4 ]\\
	\hline
	[ 2, 5, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 4, 6, 5 ]\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 6, 5 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5 ]\\
	\hline
	[ 2, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2 ]\\
	\hline
	[ 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]\\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3, 1, 4, 3, 6, 5 ]\\
	\hline
	[ 3, 1, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2 ]\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4 ]\\
	\hline
	[ 2, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2 ]	\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3 ]	\\
	\hline
	[ 2, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 3 ]	\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 6, 5, 4, 3 ]	\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 3, 6, 5, 4, 2 ]	\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 3, 1, 6, 5, 4, 2 ]	\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4 ]	\\
	\hline
	[ 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 6, 5 ]	\\
	\hline
	[ 2, 4, 2, 3, 5, 4, 3, 1, 6, 5, 4, 2 ]	\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 1, 6, 5 ]	\\
	\hline
	[ 3, 1, 4, 5, 4, 2, 3, 4, 6, 5, 4, 2 ]	\\
	\hline
	[ 2, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3 ]	\\
	\hline
	[ 2, 3, 1, 4, 3, 5, 4, 2, 3, 4, 6, 5 ]	\\
	\hline
	[ 3, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 4 ]	\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3 ]	\\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3, 4, 6, 5, 4, 3 ]	\\
	\hline
	[ 2, 3, 4, 2, 3, 4, 5, 4, 2, 3, 4, 5 ]	\\
	\hline
	[ 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3 ]	\\
	\hline
	[ 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	\\
	\hline
	[ 2, 3, 1, 4, 3, 5, 4, 2, 3, 4, 6, 5, 4 ]	\\
	\hline
	[ 4, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 4, 5 ]	\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 3 ]	\\
	\hline
	[ 4, 2, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3 ]	\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 3 ]	\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5 ]	\\
	\hline
	[ 4, 2, 5, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5 ]	\\
	\hline
	[ 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 5 ]	\\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2 ]	\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3 ]	\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2 ]	\\
	\hline
	[ 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 3, 6, 5 ]	\\
	\hline
	[ 2, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4 ]	\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2 ]	\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 6, 5 ]	\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 6, 5 ]	\\
	\hline
\end{tabular}
\begin{tabular}{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes \\
	\hline
	[ 2, 4, 5, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5 ]	\\
	\hline
	[ 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 4 ]	\\
	\hline
	[ 3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 4, 6, 5 ]	\\
	\hline
	[ 2, 3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 4, 5 ]	\\
	\hline
	[ 3, 1, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2 ]	\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2 ]	\\
	\hline
	[ 2, 4, 2, 3, 5, 4, 2, 3, 1, 4, 3, 6, 5 ]	\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5 ]   \\
	\hline
	[ 4, 2, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2 ]	\\
	\hline
	[ 4, 2, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2 ]	\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 6, 5, 4, 3, 1 ]\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 3, 1, 6, 5, 4, 2 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4 ]\\
	\hline
	[ 2, 4, 2, 3, 5, 4, 3, 1, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 4, 2, 3, 1, 4, 3, 5, 4, 3, 6, 5, 4, 2 ]\\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 6, 5 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 1, 4 ]\\
	\hline
	[ 4, 2, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 1 ]\\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3, 1, 4, 6, 5, 4, 3 ]\\
	\hline
    [ 2, 3, 1, 4, 5, 4, 2, 3, 4, 6, 5, 4, 2 ]\\
	\hline
	[ 3, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 4 ]\\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 2, 3, 4, 2, 3, 1, 4, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 3, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]\\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3, 4, 6, 5, 4, 3, 1 ]\\
	\hline
	[ 2, 4, 2, 3, 5, 4, 2, 3, 4, 6, 5, 4, 3 ]\\
	\hline
	[ 4, 2, 3, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3 ]\\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5 ]\\
	\hline
	[ 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 5 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 4, 2, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 4, 2, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]\\
	\hline
	[ 2, 3, 1, 4, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4 ]\\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2 ]\\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 4, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 5 ]\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 1 ]\\
	\hline
	[ 2, 4, 2, 5, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 5 ]\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2 ]\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 3, 6, 5 ]\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]\\
	\hline
	[ 3, 1, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 4 ]\\
	\hline
	[ 3, 1, 4, 2, 3, 1, 4, 5, 4, 2, 3, 4, 6, 5 ]\\
	\hline
	[ 2, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 4 ]\\
	\hline
	[ 2, 3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 4, 6, 5 ]\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 2, 3, 1, 4, 2, 3, 1, 4, 5, 4, 2, 3, 4, 5 ]\\
	\hline
\end{tabular}\quad
\begin{tabular}{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5 ]\\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2 ]\\
	\hline
	[ 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2 ]\\
	\hline
	[ 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1 ]\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 3, 1, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 4, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 3 ]\\
	\hline
	[ 2, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 3 ]\\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 5, 4, 3, 6, 5, 4, 2 ]\\
	\hline
	[ 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 6, 5, 4 ]\\
	\hline
	[ 4, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 4, 2, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 1 ]\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 6, 5, 4, 3 ]\\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 1 ]\\
	\hline
	[ 3, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 3, 1, 4, 3, 5, 4, 2, 3, 4, 6, 5, 4, 2 ]\\
	\hline
	[ 2, 4, 2, 3, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 3 ]\\
	\hline
	[ 3, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4 ]\\
	\hline
	[ 2, 3, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 4 ]\\
	\hline
	[ 3, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 4, 6, 5 ]\\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 5 ]\\
	\hline
	[ 2, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 3, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]\\
	\hline
	[ 2, 3, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2 ]\\
	\hline
	[ 4, 2, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 5 ]\\
	\hline
	[ 2, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 4 ]\\
	\hline
	[ 2, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 5 ]\\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 1 ]\\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 5 ]\\
	\hline
	[ 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1 ]\\
	\hline
	[ 3, 1, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4 ]\\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 3, 1, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 4, 6, 5 ]\\
	\hline
	[ 3, 1, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5 ]\\
	\hline
	[ 3, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 4, 3, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 3, 1, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 4 ]\\
	\hline
	[ 2, 3, 1, 4, 2, 3, 1, 4, 5, 4, 2, 3, 4, 6, 5 ]\\
	\hline
	[ 2, 3, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5 ]\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 4 ]\\
	\hline
	[ 2, 4, 2, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5 ]\\
	\hline
	[ 4, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 5 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 5 ]\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2 ]\\
	\hline
\end{tabular}
\begin{tabular}{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes \\
    \hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2 ]\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 4, 2, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1 ]\\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 4, 2, 3, 1, 4, 3, 5, 4, 3, 1, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 4, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 4 ]\\
	\hline
	[ 2, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3 ]\\
	\hline
	[ 4, 2, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 4, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 3, 1, 4, 3, 1, 5, 4, 2, 3, 1, 4, 6, 5, 4 ]\\
	\hline
	[ 2, 3, 1, 4, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2 ]\\
	\hline
	[ 3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 4, 6, 5, 4, 2 ]\\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 4, 5 ]	\\
	\hline
	[ 4, 2, 3, 1, 4, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3 ]	\\
	\hline
	[ 4, 2, 3, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 4, 5 ]	\\
	\hline
	[ 4, 2, 3, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3 ]	\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 3, 1 ]	\\
	\hline
	[ 2, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2 ]\\
	\hline
	[ 4, 2, 3, 1, 4, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 4, 2, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 3, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 5 ]\\
	\hline
	[ 2, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 4, 2, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 5 ]\\
	\hline
	[ 4, 2, 3, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 5 ]\\
	\hline
	[ 2, 3, 1, 4, 3, 1, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2 ]\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 4 ]\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5 ]\\
	\hline
	[ 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 3, 1, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5 ]\\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1 ]\\
	\hline
	[ 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 3, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 4, 3, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 3, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5 ]\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 2, 3, 1, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4 ]\\
	\hline
	[ 2, 3, 1, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]\\
	\hline
	[ 2, 3, 1, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 4, 6, 5 ]\\
	\hline
	[ 2, 3, 1, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4 ]\\
	\hline
	[ 4, 2, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 4, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 5 ]\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2 ]\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
\end{tabular}
\quad
\begin{tabular}{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes \\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3, 4 ]\\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 5, 4, 3, 1, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 2, 4, 2, 3, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 4, 2, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 5 ]\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 1, 4 ]\\
	\hline
	[ 3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2 ]\\
	\hline
	[ 2, 3, 1, 4, 3, 5, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 3, 1, 4, 2, 3, 1, 4, 5, 4, 2, 3, 4, 6, 5, 4, 2 ]\\
	\hline
	[ 2, 4, 2, 3, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 3, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4 ]\\
	\hline
	[ 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5 ]\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 1, 4, 3 ]\\
	\hline
	[ 4, 2, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 4, 2, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 3, 1, 4, 2, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 5 ]\\
	\hline
	[ 4, 2, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5 ]\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 1, 4 ]\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5 ]\\
	\hline
	[ 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 4, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 4, 2, 3, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 3, 1, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1 ]\\
	\hline
	[ 2, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4 ]\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 4, 2, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 5 ]\\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3 ]\\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 2, 4, 2, 3, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1 ]\\
	\hline
	[ 2, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 5 ]\\
	\hline
	[ 2, 3, 1, 4, 3, 1, 5, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5 ]\\
	\hline
	[ 2, 3, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 3, 1, 4, 2, 3, 1, 4, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2 ]\\
	\hline
	[ 2, 4, 2, 3, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 5 ]\\
	\hline
	[ 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5 ]\\
	\hline
	[ 3, 1, 4, 2, 3, 1, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2 ]\\
	\hline
\end{tabular}
\begin{tabular}{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes \\
	\hline
	[ 2, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4 ]\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 1, 4, 3 ]\\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 2, 4, 2, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 5 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4 ]\\
	\hline
	[ 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 3, 1, 4, 2, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 5 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5 ]\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]\\
	\hline
	[ 2, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 4, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]\\
	\hline
	[ 2, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 4, 2, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5 ]\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5 ]\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 2, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 5 ]\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5 ]  \\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 5 ] \\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 4, 5 ] \\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 4, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3 ] \\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3 ] \\
	\hline
	[ 3, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4 ] \\
	\hline
	[ 3, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5 ] \\
	\hline
	[ 4, 2, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 5 ] \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4 ] \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 1, 4, 5 ] \\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 1 ]\\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3 ]\\
	\hline
    [ 2, 4, 3, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5 ] \\
	\hline
	[ 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ] \\
	\hline
	[ 3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2 ] \\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5 ] \\
	\hline
	[ 4, 2, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5 ] \\
	\hline
	[ 2, 3, 1, 4, 2, 3, 1, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2 ] \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5 ] \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5 ] \\
	\hline
	[ 2, 4, 2, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3 ] \\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5 ] \\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 5 ] \\
	\hline
	[ 4, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5 ] \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 4, 5 ] \\
	\hline
	[ 2, 3, 1, 4, 2, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2 ] \\
	\hline
	[ 2, 4, 2, 3, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 4, 5 ] \\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ] \\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3, 1 ] \\
	\hline
	[ 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 4, 5 ] \\
	\hline
	[ 4, 2, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5 ] \\
	\hline
	[ 2, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ] \\
	\hline
\end{tabular}
\begin{tabular}{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes \\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 4, 5 ] \\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4 ] \\
	\hline
	[ 2, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5 ] \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 5 ] \\
	\hline
	[ 2, 3, 1, 4, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 4, 5 ] \\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3, 4, 5 ] \\
	\hline
	[ 3, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5 ] \\
	\hline
	[ 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 5 ] \\
	\hline
	[ 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 5 ] \\
	\hline
	[ 2, 3, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4 ] \\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5 ] \\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5 ] \\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 1 ] \\
	\hline
	[ 2, 4, 2, 3, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3 ] \\
	\hline
	[ 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4 ]	\\
	\hline
	[ 2, 3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2 ]	\\
	\hline
	[ 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	\\
	\hline
	[ 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5 ]	\\
	\hline
	[ 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]
\\
	\hline
	[ 2, 3, 1, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2 ]
\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5 ]
\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5 ]
\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3 ]
\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5 ]
\\
	\hline
	[ 3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 5 ]
\\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5 ]
\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5 ]
\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 4, 5 ]
\\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3, 4, 5 ]
\\
	\hline
	[ 2, 4, 2, 3, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 5 ]
\\
	\hline
	[ 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 4 ]
\\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]
\\
	\hline
	[ 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5 ]
\\
	\hline
	[ 2, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]
\\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]
\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3, 1, 4, 5 ]
\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]
\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 5 ]
\\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3 ]
\\
	\hline
	[ 3, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5 ]
\\
	\hline
	[ 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 5 ]
\\
	\hline
	[ 4, 2, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5 ]
\\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4 ]
\\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 5 ]
\\
	\hline
	[ 2, 3, 1, 4, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 5 ]
\\
	\hline
	[ 3, 1, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 5 ]
\\
	\hline
	[ 2, 3, 4, 2, 3, 4, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 3, 1 ]
\\
	\hline
	[ 1, 2, 3, 1, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]
\\
	\hline
	[ 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]
\\
	\hline
	[ 3, 1, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2 ]
\\
	\hline
	[ 2, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]
\\
	\hline
	[ 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5 ]
\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5 ]
\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5 ]
\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5 ]
\\
	\hline
\end{tabular}
\begin{tabular}{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes \\
	\hline	
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]
\\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5 ]
\\
	\hline
	[ 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 5 ]
\\
    \hline
    [ 3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 4, 5 ]
\\
	\hline
	[ 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 4, 5 ]
\\
	\hline
	[ 2, 3, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4 ]
\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3, 4, 5 ]
\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 5 ]
\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5 ]
\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5 ]
\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5 ]
\\
	\hline
    [ 4, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]
\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]
\\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]
\\
	\hline
	[ 2, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]
\\
	\hline
	[ 3, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]
\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3, 1, 4, 3, 5 ]
\\
	\hline
	[ 2, 4, 2, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3 ]
\\
	\hline
	[ 2, 4, 2, 3, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5 ]
\\
	\hline
	[ 3, 1, 4, 2, 3, 1, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4, 5 ]
\\
	\hline
	[ 3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 5 ]
\\
	\hline
	[ 2, 3, 4, 2, 3, 4, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1 ]
\\
	\hline
	[ 2, 3, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1 ]
\\
	\hline
	[ 3, 1, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 5 ]
\\
	\hline
	[ 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5
] \\
	\hline
	[ 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2
] \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2
] \\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5
] \\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2
] \\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5
] \\
	\hline
	[ 2, 3, 1, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 5
] \\
	\hline
	[ 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 5
] \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5
] \\
	\hline
	[ 2, 3, 1, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 4, 5
] \\
	\hline
	[ 2, 3, 1, 4, 2, 3, 1, 4, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 5
] \\
	\hline
	[ 3, 1, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2
] \\
	\hline
	[ 4, 2, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2
] \\
	\hline
	[ 2, 3, 4, 3, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2
] \\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5
] \\
	\hline
	[ 3, 1, 4, 2, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2
] \\
	\hline
	[ 3, 4, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2
] \\
	\hline
	[ 2, 3, 4, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4
] \\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3, 1, 4, 3, 5
] \\
	\hline
	[ 3, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1
] \\
	\hline
	[ 3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 5
] \\
	\hline
	[ 1, 3, 1, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5
] \\
	\hline
	[ 3, 1, 4, 2, 3, 1, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 5
] \\
	\hline
	[ 3, 1, 4, 2, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 5
] \\
	\hline
	[ 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5
] \\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2
] \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5
] \\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4
] \\
	\hline
	[ 2, 3, 1, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 5
] \\
	\hline
	[ 2, 3, 1, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 5
] \\
	\hline
\end{tabular}
\begin{tabular}{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes \\
	\hline
	[ 3, 1, 4, 2, 3, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2
] \\
	\hline
	[ 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5
] \\
	\hline
	[ 3, 1, 4, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2
] \\
	\hline
	[ 2, 3, 1, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2
] \\
	\hline
	[ 2, 3, 1, 4, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4
] \\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5
] \\
	\hline
	[ 1, 2, 4, 2, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2
] \\
	\hline
	[ 2, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2
] \\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5
] \\
	\hline
	[ 2, 3, 4, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2
] \\
	\hline
	[ 4, 2, 3, 1, 4, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2
] \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4
] \\
	\hline
	[ 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5
] \\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4
  ] \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4
  ] \\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5
  ] \\
	\hline
	[ 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2
  ] \\
	\hline
	[ 2, 4, 2, 3, 1, 4, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2
  ] \\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2
  ] \\
	\hline
	[ 2, 3, 1, 4, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2
  ] \\
	\hline
	[ 1, 2, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2
 ] \\
	\hline
	[ 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5
 ] \\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5
 ] \\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5
 ] \\
	\hline
	[ 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5
 ] \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5
 ] \\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3
 ] \\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5
 ] \\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2
 ] \\
	\hline
	[ 3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5
 ] \\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5
 ] \\
	\hline
	[ 1, 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6,
  5 ] \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6,
  5 ] \\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6,
  5 ] \\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5,
  4, 3 ]\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2,
  6, 5 ]\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2,
  6, 5, 4, 3 ]\\
	\hline
\end{tabular}
\begin{tabular}{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes \\
	\hline
    [  ]	 \\
	\hline
	[ 5 ]	 \\
	\hline
	[ 4 ]	 \\
	\hline
	[ 4, 2 ]	 \\
	\hline
	[ 2, 5 ]	 \\
	\hline
	[ 5, 4 ]	 \\
	\hline
	[ 3, 5 ]	 \\
	\hline
	[ 2, 3 ]	 \\
	\hline
	[ 5, 4, 2 ]	 \\
	\hline
	[ 3, 1, 5 ]	 \\
	\hline
	[ 2, 3, 1 ]	 \\
	\hline
	[ 1, 5, 4 ]	\\
	\hline
	[ 4, 3, 1 ]	 \\
	\hline
	[ 5, 4, 3 ]	\\
	\hline
	[ 2, 3, 5 ]	 \\
	\hline
	[ 5, 4, 6, 5 ]\\
	\hline
	[ 4, 2, 3, 1 ]	 \\
	\hline
	[ 5, 4, 3, 1 ]	 \\
	\hline
	[ 1, 5, 4, 2 ]	\\
	\hline
	[ 5, 4, 2, 3 ]	 \\
	\hline
	[ 2, 3, 1, 5 ]	 \\
	\hline
	[ 5, 4, 2, 6, 5 ]\\
	\hline
	[ 4, 5, 4, 2, 3 ]	\\
	\hline
	[ 5, 4, 2, 3, 1 ]	 \\
	\hline
	[ 5, 4, 3, 6, 5 ]	 \\
	\hline
	[ 1, 5, 4, 6, 5 ]	 \\
	\hline
	[ 5, 4, 2, 3, 4, 5 ]	\\
	\hline
	[ 4, 5, 4, 2, 3, 1 ]	 \\
	\hline
	[ 4, 2, 5, 4, 2, 3 ]	 \\
	\hline
	[ 5, 4, 3, 1, 6, 5 ]\\
	\hline
	[ 1, 5, 4, 2, 6, 5 ]	 \\
	\hline
	[ 5, 4, 2, 3, 6, 5 ]	\\
	\hline
	[ 4, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 5, 4, 2, 3, 1, 4, 5 ]	 \\
	\hline
	[ 5, 4, 2, 3, 4, 6, 5 ]	 \\
	\hline
	[ 3, 1, 5, 4, 2, 3, 4 ]	 \\
	\hline
	[ 2, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 5, 4, 2, 3, 1, 6, 5 ]	 \\
	\hline
	[ 4, 2, 5, 4, 3, 6, 5 ]	\\
	\hline
	[ 5, 4, 2, 6, 5, 4, 3 ]	\\
	\hline
	[ 3, 1, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 5, 4, 3, 1, 6, 5, 4, 3 ]\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 6, 5 ]	 \\
	\hline
	[ 2, 5, 4, 2, 3, 4, 6, 5 ]	\\
	\hline
	[ 5, 4, 2, 6, 5, 4, 3, 1 ]	\\
	\hline
	[ 5, 4, 2, 3, 4, 6, 5, 4 ]	 \\
	\hline
	[ 4, 2, 5, 4, 3, 1, 6, 5 ]	 \\
	\hline
	[ 4, 5, 4, 2, 3, 1, 4, 5 ]	 \\
	\hline
	[ 4, 2, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 3, 1, 5, 4, 2, 3, 4, 6, 5 ]	 \\
	\hline
	[ 5, 4, 2, 3, 1, 6, 5, 4, 3 ]	 \\
	\hline
	[ 4, 3, 1, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 2, 5, 4, 3, 1, 6, 5, 4, 3 ]	 \\
	\hline
	[ 5, 4, 2, 3, 1, 4, 6, 5, 4 ]	 \\
	\hline
	[ 5, 4, 2, 3, 4, 6, 5, 4, 3 ]	 \\
	\hline
	[ 4, 2, 5, 4, 2, 3, 4, 6, 5 ]	 \\
	\hline
	[ 4, 2, 5, 4, 2, 6, 5, 4, 3 ]	 \\
	\hline
\end{tabular}
\quad
\begin{tabular}{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes \\
	\hline
	[ 4, 3, 1, 5, 4, 2, 3, 1, 4, 5 ]	 \\
	\hline
	[ 2, 5, 4, 2, 3, 1, 6, 5, 4, 3 ]	\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 6, 5, 4 ]	 \\
	\hline
	[ 4, 3, 1, 5, 4, 2, 3, 4, 6, 5 ]	 \\
	\hline
	[ 4, 2, 5, 4, 2, 6, 5, 4, 3, 1 ]	\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 6, 5, 4, 3 ]	 \\
	\hline
	[ 4, 2, 5, 4, 2, 3, 1, 4, 6, 5 ]	 \\
	\hline
	[ 4, 5, 4, 2, 3, 4, 6, 5, 4, 3 ]	 \\
	\hline
	[ 2, 4, 5, 4, 2, 3, 4, 6, 5, 4, 3 ]	 \\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5 ]	 \\
	\hline
	[ 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 5 ]	 \\
	\hline
	[ 4, 2, 5, 4, 2, 3, 1, 6, 5, 4, 3 ]	 \\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 3 ]	 \\
	\hline
	[ 5, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2 ]	\\
	\hline
	[ 4, 2, 3, 1, 5, 4, 2, 3, 4, 6, 5 ]	 \\
	\hline
	[ 4, 3, 1, 5, 4, 2, 3, 1, 4, 6, 5 ]	 \\
	\hline
	[ 2, 5, 4, 2, 3, 1, 4, 6, 5, 4, 3 ]	 \\
	\hline
	[ 3, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 4 ]	 \\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 6, 5, 4, 3 ]	 \\
	\hline
	[ 2, 4, 5, 4, 2, 3, 4, 6, 5, 4, 3, 1 ]	 \\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3, 4, 6, 5, 4, 3 ]	 \\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4 ]	 \\
	\hline
	[ 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 6, 5 ]	 \\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 6, 5 ]	 \\
	\hline
	[ 2, 3, 4, 2, 3, 4, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 4, 6, 5 ]	 \\
	\hline
	[ 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 4 ]	 \\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 3 ]	 \\
	\hline
	[ 4, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 3, 6, 5 ]	 \\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4 ]	 \\
	\hline
	[ 4, 2, 5, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 2, 3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 6, 5, 4, 3, 1 ]	 \\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3, 4, 6, 5, 4, 3, 1 ]	 \\
	\hline
	[ 3, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 4 ]	 \\
	\hline
	[ 4, 2, 3, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3 ]	 \\
	\hline
	[ 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 5 ]	 \\
	\hline
	[ 4, 2, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 4, 5 ]	\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 4, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3 ]	\\
	\hline
	[ 4, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 5 ]	 \\
	\hline
	[ 4, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 3 ]	\\
	\hline
	[ 3, 1, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 4 ]	\\
	\hline
	[ 3, 1, 4, 2, 3, 1, 4, 5, 4, 2, 3, 4, 6, 5 ]	 \\
	\hline
	[ 3, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 4, 5 ]	\\
	\hline
	[ 2, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 4 ]	 \\
	\hline
	[ 2, 3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 4, 6, 5 ]	 \\
	\hline
	[ 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 5 ]	 \\
	\hline
\end{tabular}
\begin{tabular}{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes \\
	\hline
	[ 2, 3, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 4, 2, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 5 ]	 \\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 4, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 5 ]	 \\
	\hline
	[ 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5 ]	 \\
	\hline
	[ 3, 1, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4 ]	 \\
	\hline
	[ 4, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3 ]	 \\
	\hline
	[ 3, 1, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 3, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 4, 2, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 4, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 2, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 4, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 5 ]	 \\
	\hline
	[ 3, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 5 ]	 \\
	\hline
	[ 4, 2, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 5 ]	\\
	\hline
	[ 4, 2, 3, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5 ]	 \\
	\hline
	[ 3, 1, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 4, 3, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4 ]	 \\
	\hline
	[ 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5 ]	 \\
	\hline
	[ 4, 2, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]	\\
	\hline
	[ 4, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]	\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 5 ]	\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3, 4, 5 ]	\\
	\hline
	[ 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 4, 5 ]	\\
	\hline
	[ 4, 2, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5 ]	\\
	\hline
	[ 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]	\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4 ]	 \\
	\hline
	[ 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 4, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3 ]	\\
	\hline
	[ 3, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4 ]	 \\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5 ]	\\
	\hline
	[ 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 5 ]	 \\
	\hline
	[ 4, 2, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5 ]	\\
	\hline
	[ 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 4, 5 ]	\\
	\hline
	[ 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4 ] \\
	\hline
	[ 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ] \\
	\hline
	[ 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5 ] \\
	\hline
	[ 3, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5 ] \\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3 ] \\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 5 ] \\
	\hline
	[ 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ] \\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5 ] \\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5 ] \\
	\hline
	[ 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 5 ] \\
	\hline
	[ 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5 ] \\
	\hline
	[ 1, 3, 1, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5 ] \\
	\hline
	[ 3, 4, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ] \\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4 ]	\\
	\hline
	[ 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5 ]	\\
	\hline
	[ 3, 1, 4, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	\\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3 ]  \\
	\hline
\end{tabular}
\begin{tabular}[t]{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes\\
	\hline
	[  ]	\\
	\hline
	[ 6 ]	\\
	\hline
	[ 5 ]	\\
	\hline
	[ 6, 5 ]	\\
	\hline
	[ 3, 5 ]	\\
	\hline
	[ 4, 2 ]	\\
	\hline
	[ 2, 5 ]	\\
	\hline
	[ 4, 6 ]	\\
	\hline
	[ 5, 4, 2 ]	\\
	\hline
	[ 6, 5, 4 ]	\\
	\hline
	[ 4, 2, 6 ]	\\
	\hline
	[ 3, 1, 5 ]	\\
	\hline
	[ 2, 6, 5 ]	\\
	\hline
	[ 2, 3, 5 ]	\\
	\hline
	[ 3, 6, 5 ]	\\
	\hline
	[ 4, 3, 1 ]	\\
	\hline
	[ 2, 3, 6 ]	\\
	\hline
	[ 6, 5, 4, 2 ]	\\
	\hline
	[ 1, 5, 4, 2 ]	\\
	\hline
	[ 3, 1, 6, 5 ]	\\
	\hline
	[ 4, 2, 3, 1 ]	\\
	\hline
	[ 1, 6, 5, 4 ]	\\
	\hline
	[ 2, 3, 1, 6 ]	\\
	\hline
	[ 6, 5, 4, 3 ]	\\
	\hline
	[ 4, 3, 1, 6 ]	\\
	\hline
	[ 5, 4, 2, 3 ]	\\
	\hline
	[ 2, 3, 6, 5 ]	\\
	\hline
	[ 2, 3, 1, 5 ]	\\
	\hline
	[ 4, 2, 3, 1, 6 ]\\
	\hline
	[ 6, 5, 4, 3, 1 ]\\
	\hline
	[ 1, 6, 5, 4, 2 ]\\
	\hline
	[ 5, 4, 2, 3, 1 ]\\
	\hline
	[ 6, 5, 4, 2, 3 ]\\
	\hline
	[ 2, 3, 1, 6, 5 ]\\
	\hline
	[ 5, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 6, 5, 4, 2, 3, 1 ]\\
	\hline
	[ 4, 2, 5, 4, 2, 3 ]\\
	\hline
	[ 4, 5, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 3, 1, 5, 4, 2, 3, 4 ]\\
	\hline
	[ 5, 6, 5, 4, 2, 3, 1 ]\\
	\hline
	[ 5, 4, 2, 6, 5, 4, 3 ]\\
	\hline
	[ 6, 5, 4, 2, 3, 4, 5, 6 ]\\
	\hline
	[ 4, 5, 6, 5, 4, 2, 3, 1 ]\\
	\hline

\end{tabular}
\quad
\begin{tabular}[t]{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes \\
	\hline	
	[ 4, 5, 4, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 3, 1, 6, 5, 4, 2, 3, 4 ]\\
	\hline
    [ 4, 2, 5, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 2, 6, 5, 4, 2, 3, 4, 5, 6 ]\\
	\hline
	[ 5, 6, 5, 4, 2, 3, 4, 5, 6 ]\\
	\hline
	[ 6, 5, 4, 2, 3, 1, 4, 5, 6 ]\\
	\hline
	[ 3, 1, 5, 6, 5, 4, 2, 3, 4 ]\\
	\hline
	[ 4, 5, 4, 6, 5, 4, 2, 3, 1 ]\\
	\hline
	[ 4, 2, 5, 4, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 2, 5, 6, 5, 4, 2, 3, 4, 5, 6 ]\\
	\hline
	[ 3, 1, 6, 5, 4, 2, 3, 4, 5, 6 ]\\
	\hline
	[ 4, 3, 1, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
    [ 5, 6, 5, 4, 2, 3, 1, 4, 5, 6 ]\\
	\hline
	[ 5, 4, 6, 5, 4, 2, 3, 4, 5, 6 ]\\
	\hline
	[ 4, 2, 6, 5, 4, 2, 3, 4, 5, 6 ]\\
	\hline
	[ 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 5 ]\\
	\hline
	[ 3, 1, 5, 6, 5, 4, 2, 3, 4, 5, 6 ]	\\
	\hline
	[ 5, 4, 2, 6, 5, 4, 2, 3, 4, 5, 6 ]	\\
	\hline
	[ 5, 4, 6, 5, 4, 2, 3, 1, 4, 5, 6 ]	\\
	\hline
	[ 4, 3, 1, 6, 5, 4, 2, 3, 4, 5, 6 ]	\\
	\hline
	[ 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 5, 6 ]\\
	\hline
	[ 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 5 ]\\
	\hline
	[ 5, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5, 6 ]\\
	\hline
	[ 2, 3, 4, 2, 3, 4, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 5, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 5, 6 ]\\
	\hline
	[ 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 5, 6 ]\\
	\hline
	[ 2, 3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 4, 2, 3, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 2, 3, 4, 2, 3, 4, 6, 5, 4, 2, 3, 4, 5, 6 ]\\
	\hline
	[ 4, 2, 5, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5, 6 ]\\
	\hline
	[ 2, 3, 1, 4, 2, 3, 4, 6, 5, 4, 2, 3, 4, 5 ]\\
	\hline
	[ 4, 2, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 4, 5, 6 ]\\
	\hline
	[ 2, 3, 1, 4, 2, 3, 4, 6, 5, 4, 2, 3, 4, 5, 6 ]\\
	\hline
	[ 4, 2, 3, 5, 4, 2, 3, 6, 5, 4, 2, 3, 4, 5, 6 ]\\
	\hline
	[ 4, 2, 5, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 6 ]\\
	\hline
	[ 2, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 4, 5, 6 ]\\
	\hline
	[ 4, 2, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 6 ]\\
	\hline
	[ 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1 ]\\
	\hline
	[ 3, 1, 5, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]\\
	\hline
	[ 4, 5, 4, 2, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1 ]\\
	\hline
	[ 3, 1, 4, 3, 5, 4, 2, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4 ] \\
	\hline
	[ 3, 1, 4, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ] \\
	\hline
\end{tabular}
\begin{tabular}{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes \\
	\hline
	[  ]	\\
	\hline
	[ 6 ]	\\
	\hline
	[ 5 ]	\\
	\hline
	[ 2 ]	\\
	\hline
	[ 6, 5 ]	 \\
	\hline
	[ 2, 3 ]	 \\
	\hline
	[ 4, 2 ]	 \\
	\hline
	[ 2, 5 ]	 \\
	\hline
	[ 2, 6 ]	 \\
	\hline
	[ 5, 4 ]	 \\
	\hline
	[ 4, 6 ]	\\
	\hline
	[ 3, 5 ]	 \\
	\hline
	[ 5, 4, 2 ]	 \\
	\hline
	[ 4, 2, 6 ]	 \\
	\hline
	[ 2, 6, 5 ]	 \\
	\hline
	[ 6, 5, 4 ]	 \\
	\hline
	[ 2, 3, 1 ]	 \\
	\hline
	[ 4, 2, 3 ]	 \\
	\hline
	[ 2, 3, 6 ]	 \\
	\hline
	[ 1, 4, 2 ]	 \\
	\hline
	[ 3, 1, 6 ]	 \\
	\hline
	[ 3, 1, 5 ]	 \\
	\hline
	[ 4, 3, 1 ]	 \\
	\hline
	[ 1, 4, 6 ]	 \\
	\hline
	[ 3, 6, 5 ]	 \\
	\hline
	[ 2, 3, 5 ]	 \\
	\hline
	[ 6, 5, 4, 2 ]	 \\
	\hline
	[ 5, 4, 2, 6 ]	 \\
	\hline
	[ 4, 2, 5, 6 ]	 \\
	\hline
	[ 2, 4, 5, 6 ]	 \\
	\hline
	[ 4, 2, 3, 1 ]	 \\
	\hline
	[ 1, 4, 2, 6 ]	 \\
	\hline
	[ 1, 5, 4, 2 ]	 \\
	\hline
	[ 4, 2, 3, 6 ]	 \\
	\hline
	[ 2, 3, 1, 6 ]	 \\
	\hline
	[ 3, 1, 6, 5 ]	 \\
	\hline
	[ 5, 4, 2, 3 ]	 \\
	\hline
	[ 5, 4, 3, 1 ]	 \\
	\hline
	[ 6, 5, 4, 3 ]	\\
	\hline
	[ 4, 3, 1, 6 ]	 \\
	\hline
	[ 1, 6, 5, 4 ]	\\
	\hline
	[ 2, 3, 1, 5 ]	\\
	\hline
	[ 2, 3, 6, 5 ]	\\
	\hline
	[ 5, 6, 5, 4, 2 ]	 \\
	\hline
	[ 4, 5, 4, 2, 6 ]\\
	\hline
    [ 2, 4, 2, 5, 6 ]	 \\
	\hline
	[ 4, 2, 3, 1, 6 ]	 \\
	\hline
	[ 1, 6, 5, 4, 2 ]	 \\
	\hline
	[ 5, 4, 2, 3, 1 ]	 \\
	\hline
	[ 1, 5, 4, 2, 6 ]	 \\
	\hline
	[ 5, 4, 2, 3, 6 ]	 \\
	\hline
	[ 4, 2, 3, 5, 6 ]	 \\
	\hline
	[ 6, 5, 4, 3, 1 ]	 \\
	\hline
	[ 2, 4, 3, 5, 6 ]	\\
	\hline
	[ 1, 2, 4, 5, 6 ]	\\
	\hline
\end{tabular}   \quad
\begin{tabular}{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes \\
	\hline	
	[ 6, 5, 4, 2, 3 ]	\\
	\hline
	[ 2, 3, 1, 6, 5 ]	\\
	\hline
	[ 2, 5, 4, 2, 3 ]	 \\
	\hline
	[ 1, 4, 2, 5, 6 ]	 \\
	\hline
	[ 4, 5, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 5, 4, 2, 6 ]	 \\
	\hline
	[ 2, 4, 3, 5, 4, 2 ]	 \\
	\hline
	[ 5, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 4, 5, 4, 2, 3, 6 ]	\\
	\hline
	[ 2, 4, 3, 5, 6, 5 ]	 \\
	\hline
	[ 2, 5, 4, 2, 3, 1 ]	\\
	\hline
	[ 1, 5, 6, 5, 4, 2 ]	\\
	\hline
	[ 6, 5, 4, 2, 3, 1 ]	 \\
	\hline
	[ 1, 4, 5, 4, 2, 6 ]	\\
	\hline
	[ 5, 4, 2, 3, 1, 6 ]	\\
	\hline
	[ 4, 2, 5, 4, 2, 3 ]	\\
	\hline
	[ 2, 4, 3, 1, 5, 6 ]	 \\
	\hline
	[ 4, 2, 3, 1, 5, 6 ]	 \\
	\hline
	[ 2, 5, 4, 2, 3, 6 ]	 \\
	\hline
	[ 2, 6, 5, 4, 2, 3 ]	\\
	\hline
	[ 2, 4, 2, 3, 5, 6 ]	\\
	\hline
	[ 1, 2, 4, 2, 5, 6 ]	 \\
	\hline
	[ 4, 5, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 2, 4, 5, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 5, 6, 5, 4, 3 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2 ]	 \\
	\hline
	[ 5, 4, 2, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 2, 3, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
	[ 1, 4, 5, 6, 5, 4, 2 ]	\\
	\hline
	[ 1, 2, 4, 5, 4, 2, 6 ]	\\
	\hline
	[ 2, 4, 3, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 2, 5, 4, 6, 5 ]	\\
	\hline
	[ 3, 1, 5, 4, 2, 3, 4 ]	 \\
	\hline
	[ 2, 6, 5, 4, 2, 3, 1 ]	\\
	\hline
    [ 5, 6, 5, 4, 2, 3, 1 ]	 \\
	\hline
	[ 2, 5, 4, 2, 3, 1, 6 ]	\\
	\hline
	[ 4, 5, 4, 2, 3, 1, 6 ]	 \\
	\hline
	[ 4, 2, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 5, 4, 2, 6, 5, 4, 3 ]	 \\
	\hline
	[ 2, 4, 2, 5, 4, 3, 6 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 6, 5 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 5, 6 ]	 \\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3 ]	 \\
	\hline
	[ 2, 5, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 2, 4, 5, 4, 2, 3, 6 ]	 \\
	\hline
	[ 6, 5, 4, 2, 3, 4, 5, 6 ]	\\
	\hline
	[ 2, 4, 5, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 2, 4, 3, 1, 6, 5, 4, 2 ]	\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 6 ]	 \\
	\hline
	[ 4, 5, 6, 5, 4, 2, 3, 1 ]	\\
	\hline
	[ 2, 4, 5, 6, 5, 4, 3, 1 ]	\\
	\hline
	[ 1, 2, 4, 5, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 3, 5, 6, 5, 4, 2 ]	\\
	\hline
	[ 2, 4, 2, 5, 6, 5, 4, 2 ]	 \\
	\hline
\end{tabular}
\quad
\begin{tabular}{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes \\
	\hline	
	[ 3, 1, 6, 5, 4, 2, 3, 4 ]	\\
	\hline
	[ 3, 1, 5, 4, 2, 3, 4, 6 ]	 \\
	\hline
	[ 3, 1, 4, 2, 3, 4, 5, 6 ]	\\
	\hline
	[ 2, 5, 6, 5, 4, 2, 3, 1 ]	 \\
	\hline
	[ 6, 5, 4, 2, 3, 1, 4, 3 ]	\\
	\hline
	[ 4, 2, 5, 6, 5, 4, 2, 3 ]	\\
	\hline
	[ 2, 4, 2, 5, 6, 5, 4, 3 ]	\\
	\hline
	[ 5, 4, 2, 6, 5, 4, 3, 1 ]	\\
	\hline
	[ 2, 4, 2, 5, 4, 3, 1, 6 ]	\\
	\hline
	[ 2, 3, 1, 4, 3, 5, 4, 2 ]	 \\
	\hline
	[ 5, 4, 2, 6, 5, 4, 2, 3 ]	\\
	\hline
	[ 2, 4, 2, 5, 4, 3, 6, 5 ]	\\
	\hline
	[ 2, 4, 2, 3, 5, 4, 2, 6 ]	\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 2, 3, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 2, 3, 5, 4, 2, 3 ]	 \\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 6 ]	 \\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3, 6 ]	 \\
	\hline
	[ 2, 4, 3, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 1, 2, 4, 2, 5, 4, 6, 5 ]	\\
	\hline
	[ 4, 5, 4, 6, 5, 4, 2, 3 ]	\\
	\hline
	[ 1, 5, 4, 2, 6, 5, 4, 2 ]	\\
	\hline
	[ 2, 4, 5, 4, 6, 5, 4, 3 ]	\\
	\hline
	[ 2, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 6, 5, 4, 2 ]	 \\
	\hline
    [ 6, 5, 4, 2, 3, 1, 4, 5, 6 ]	\\
	\hline
	[ 2, 4, 5, 6, 5, 4, 2, 3, 1 ]	\\
	\hline
	[ 2, 4, 2, 5, 4, 6, 5, 4, 2 ]	 \\
	\hline
	[ 5, 6, 5, 4, 2, 3, 4, 5, 6 ]	\\
	\hline
	[ 2, 4, 2, 3, 5, 6, 5, 4, 2 ]	 \\
	\hline
	[ 3, 1, 5, 6, 5, 4, 2, 3, 4 ]	\\
	\hline
	[ 3, 1, 4, 2, 3, 4, 5, 6, 5 ]	\\
	\hline
	[ 2, 4, 3, 1, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 2, 3, 1, 4, 3, 6, 5, 4, 2 ]	 \\
	\hline
	[ 3, 1, 6, 5, 4, 2, 3, 1, 4 ]	 \\
	\hline
	[ 3, 1, 5, 4, 2, 3, 1, 4, 6 ]	 \\
	\hline
	[ 3, 1, 4, 2, 3, 1, 4, 5, 6 ]	 \\
	\hline
	[ 5, 6, 5, 4, 2, 3, 1, 4, 3 ]	 \\
	\hline
	[ 2, 4, 2, 5, 6, 5, 4, 3, 1 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 6 ]	\\
	\hline
	[ 2, 4, 2, 5, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 5, 4, 2, 6, 5, 4, 2, 3, 1 ]	 \\
	\hline
	[ 2, 4, 2, 3, 5, 4, 2, 3, 6 ]	 \\
	\hline
	[ 4, 2, 5, 4, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 2, 4, 2, 5, 4, 3, 1, 6, 5 ]	 \\
	\hline
	[ 4, 5, 4, 6, 5, 4, 2, 3, 1 ]	 \\
	\hline
	[ 2, 4, 2, 5, 4, 6, 5, 4, 3 ]	 \\
	\hline
	[ 4, 2, 5, 4, 3, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 6 ]	 \\
	\hline
	[ 2, 4, 5, 4, 6, 5, 4, 3, 1 ]	 \\
	\hline
	[ 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
	[ 2, 4, 5, 4, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 2, 4, 5, 4, 3, 6, 5, 4, 2 ]	 \\
	\hline
\end{tabular}
\begin{tabular}{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes \\
	\hline	
	[ 2, 4, 3, 5, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 1, 2, 4, 2, 5, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 4, 2, 5, 4, 3, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 6, 5, 4, 2, 3, 1, 4, 3, 5, 6 ]	 \\
	\hline
	[ 3, 1, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 2, 3, 5, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 3, 1, 5, 6, 5, 4, 2, 3, 1, 4 ]	 \\
	\hline
	[ 3, 1, 5, 4, 2, 3, 1, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 5, 6, 5, 4, 2 ]	 \\
	\hline
	[ 4, 3, 1, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 4, 3, 1, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 2, 5, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 2, 5, 4, 3, 6, 5, 4, 2 ]	 \\
	\hline
	[ 5, 6, 5, 4, 2, 3, 1, 4, 5, 6 ]	 \\
	\hline
	[ 2, 3, 1, 5, 4, 3, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 6 ]	 \\
	\hline
	[ 2, 4, 3, 1, 6, 5, 4, 2, 3, 4 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 6 ]	 \\
	\hline
	[ 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
	[ 5, 4, 6, 5, 4, 2, 3, 1, 4, 3 ]	 \\
	\hline
	[ 2, 4, 2, 5, 6, 5, 4, 2, 3, 1 ]	 \\
	\hline
	[ 2, 4, 2, 5, 4, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 4, 2, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 2, 5, 4, 6, 5, 4, 3, 1 ]	 \\
	\hline
	[ 4, 2, 3, 1, 4, 3, 6, 5, 4, 2 ]	 \\
	\hline
	[ 5, 4, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 1, 2, 4, 2, 5, 4, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 5, 4, 6, 5, 4, 2, 3, 1 ]	 \\
	\hline
	[ 3, 1, 4, 2, 3, 4, 6, 5, 4, 2 ]	 \\
	\hline
	[ 3, 1, 4, 2, 3, 4, 5, 4, 2, 6 ]	 \\
	\hline
	[ 2, 4, 5, 4, 3, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 2, 3, 1, 4, 3, 5, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 5, 4, 3, 1, 6, 5, 4, 2 ]	 \\
	\hline
	[ 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	 \\
	\hline
	[ 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5 ]	 \\
	\hline
	[ 2, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 2, 4, 3, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 3, 1, 6, 5, 4, 2, 3, 1, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 3, 1, 5, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 3, 1, 4, 3, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 2, 4, 2, 5, 4, 3, 1, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 6, 5, 4, 2, 3, 4 ]	 \\
	\hline
	[ 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2 ]	\\
	\hline
	[ 3, 1, 4, 3, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 3, 1, 4, 2, 3, 1, 4, 6, 5, 4, 2 ]	 \\
	\hline
	[ 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 5 ]	 \\
	\hline
	[ 4, 3, 1, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 6, 5, 4, 2, 3, 1 ]	 \\
	\hline
	[ 4, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 5, 4, 3, 1, 6, 5, 4, 2, 3 ]	 \\
	\hline
\end{tabular}
\quad
\begin{tabular}{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes \\
	\hline
	[ 2, 4, 5, 4, 2, 3, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 6 ]	 \\
	\hline
	[ 2, 3, 1, 4, 2, 3, 4, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 2, 3, 1, 4, 2, 3, 4, 5, 4, 2, 6 ]	 \\
	\hline
	[ 2, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 6 ]	 \\
	\hline
	[ 2, 4, 2, 5, 4, 3, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 4, 2, 5, 4, 3, 6, 5, 4, 2, 3, 1 ]	\\
	\hline
	[ 2, 4, 2, 5, 4, 6, 5, 4, 2, 3, 1 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 6, 5, 4, 3 ]	 \\
	\hline
	[ 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6 ]	 \\
	\hline
	[ 5, 4, 2, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 2, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2 ]	 \\
	\hline
	[ 5, 4, 6, 5, 4, 2, 3, 1, 4, 5, 6 ]	 \\
	\hline
	[ 3, 1, 4, 2, 3, 4, 5, 6, 5, 4, 2 ]	 \\
	\hline
	[ 3, 1, 4, 2, 3, 1, 4, 5, 4, 2, 6 ]	 \\
	\hline
	[ 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 3, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 2, 3, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 4, 2, 5, 4, 2, 3, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
	[ 2, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 3, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 2, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3 ]	 \\
	\hline
	[ 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 3, 1, 5, 6, 5, 4, 2, 3, 1, 4, 5, 6 ]	 \\
	\hline
	[ 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 5 ]	 \\
	\hline
	[ 2, 4, 5, 4, 3, 1, 6, 5, 4, 2, 3, 4 ]	 \\
	\hline
	[ 4, 2, 3, 1, 4, 5, 4, 3, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 3, 1, 4, 2, 3, 4, 5, 6, 5, 4, 2 ]	 \\
	\hline
	[ 3, 1, 4, 3, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 3, 6, 5, 4, 2, 3, 1, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 6, 5, 4, 2, 3, 1, 4 ]	 \\
	\hline
	[ 5, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 2, 3, 1, 4, 3, 1, 5, 4, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 3, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 6, 5, 4, 2, 3, 4, 5 ]	\\
	\hline
	[ 2, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 5 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 6 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6 ]	 \\
	\hline
	[ 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 5, 4, 3, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5 ]	 \\
	\hline
	[ 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5 ]	 \\
	\hline
	[ 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 2, 5, 4, 3, 6, 5, 4, 2, 3, 1 ]	 \\
	\hline
	[ 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	 \\
	\hline
\end{tabular}
\begin{tabular}{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes \\
	\hline
	[ 3, 1, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 3, 1, 4, 3, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 3, 1, 6, 5, 4, 2 ]	 \\
	\hline
	[ 4, 2, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 6, 5 ]	 \\
	\hline
	[ 2, 4, 2, 3, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 2, 3, 4, 2, 3, 4, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 4, 2, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 3, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 3, 6, 5, 4, 2, 3, 1 ]	 \\
	\hline
	[ 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 4 ]	 \\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1 ]	 \\
	\hline
	[ 2, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
	[ 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 5, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 5, 6 ]	 \\
	\hline
	[ 2, 5, 4, 3, 6, 5, 4, 2, 3, 1, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 5, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 6, 5, 4, 2, 3, 1, 4, 3 ]	 \\
	\hline
	[ 2, 4, 5, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 5 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 4, 5, 4, 3, 6, 5, 4, 2 ]	\\
	\hline
	[ 2, 4, 2, 3, 1, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 5, 6 ]	 \\
	\hline
	[ 2, 5, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5 ]	 \\
	\hline
	[ 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2 ]	 \\
	\hline
	[ 3, 1, 5, 4, 3, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 2, 3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	 \\
	\hline
	[ 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
	[ 4, 2, 5, 4, 3, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 6, 5, 4, 2, 3, 4 ]	 \\
	\hline
	[ 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
    [ 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 4, 2, 3, 1, 4, 5, 4, 3, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 2, 4, 2, 3, 5, 4, 2, 3, 4, 6, 5, 4, 3 ]	 \\
	\hline
	[ 4, 2, 3, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	 \\
	\hline
	[ 4, 2, 3, 1, 4, 3, 5, 4, 3, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 4, 2, 5, 4, 2, 3, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
	[ 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6 ]	 \\
	\hline
	[ 2, 3, 4, 2, 3, 4, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
\end{tabular}
\quad
\begin{tabular}{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes \\
	\hline	
	[ 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2 ]	 \\
	\hline
	[ 4, 2, 5, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 3, 6, 5, 4, 2, 3, 1 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 3, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4 ]	 \\
	\hline
	[ 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	\\
	\hline
	[ 2, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5 ]	\\
	\hline
	[ 2, 3, 1, 5, 4, 3, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 5, 4, 2, 3, 6, 5, 4, 2, 3, 1, 4, 3 ]	 \\
	\hline
	[ 2, 4, 5, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 5, 4, 3, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 5, 6 ]	 \\
	\hline
	[ 2, 5, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 4, 5, 4, 3, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 2, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	 \\
	\hline
	[ 3, 1, 5, 4, 3, 6, 5, 4, 2, 3, 1, 4, 5, 6 ]	 \\
	\hline
	[ 3, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	 \\
	\hline
	[ 2, 3, 1, 4, 2, 3, 4, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 2, 3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 2, 3, 4, 2, 3, 1, 4, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4 ]	 \\
	\hline
	[ 2, 5, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 6 ]	 \\
	\hline
	[ 4, 2, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2 ]	 \\
	\hline
	[ 3, 1, 4, 2, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2 ]	 \\
	\hline
	[ 4, 2, 3, 1, 4, 3, 5, 4, 3, 1, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 2, 3, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 2, 3, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 3, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
	[ 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4 ]	 \\
	\hline
	[ 4, 2, 5, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 6 ]	 \\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 6 ]	\\
	\hline
	[ 4, 2, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 4, 5, 6 ]	\\
	\hline
	[ 4, 2, 3, 1, 4, 3, 5, 4, 3, 1, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 2, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 3, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 4, 2, 5, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 3, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 2, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3 ]	 \\
	\hline
	[ 3, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
	[ 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 6 ]	 \\
	\hline
	[ 3, 1, 4, 2, 5, 4, 3, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 2, 3, 1, 4, 2, 3, 4, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 3, 1, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
	[ 4, 2, 3, 5, 4, 2, 3, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2 ]	\\
	\hline
	[ 2, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 5, 6 ]	\\
	\hline
\end{tabular}
\begin{tabular}{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes \\
	\hline
	[ 2, 4, 2, 3, 1, 4, 5, 4, 3, 6, 5, 4, 2, 3, 1 ]	\\
	\hline
	[ 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	\\
	\hline
	[ 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 4 ]	 \\
	\hline
	[ 2, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4 ]	 \\
	\hline
	[ 2, 3, 1, 4, 2, 3, 1, 4, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 2, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 5, 4, 3, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 2, 3, 1, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 4 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 2, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5 ]	 \\
	\hline
	[ 4, 2, 3, 1, 5, 4, 3, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 5, 4, 3, 1, 6, 5, 4, 2 ]	 \\
	\hline
	[ 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5 ]	 \\
	\hline
	[ 4, 2, 3, 1, 4, 3, 5, 4, 3, 6, 5, 4, 2, 3, 1 ]	 \\
	\hline
	[ 3, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 4 ]	 \\
	\hline
	[ 2, 3, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 2, 3, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	 \\
	\hline
	[ 5, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
	[ 4, 2, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
	[ 2, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
	[ 4, 2, 5, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 6 ]	 \\
	\hline
	[ 2, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 2, 3, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
	[ 3, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 4, 2, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 6, 5, 4, 2, 3, 1, 4, 5 ]	 \\
	\hline
	[ 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3 ]	 \\
	\hline
	[ 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
	[ 4, 2, 5, 4, 2, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 6 ]	 \\
	\hline
	[ 2, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 4, 2, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5 ]	 \\
	\hline
	[ 2, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 4 ]	 \\
	\hline
	[ 2, 3, 5, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6 ]	\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4 ]	 \\
	\hline
	[ 2, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 6 ]	\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 3, 6, 5, 4, 2, 3, 4, 5, 6 ]	\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 2, 4, 2, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 5, 4, 3, 6, 5, 4, 2, 3, 1 ]	 \\
	\hline
	[ 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 4 ]	 \\
	\hline
	[ 2, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 1, 4 ]	 \\
	\hline
	[ 4, 2, 3, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 2, 3, 1, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 4, 3, 1, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
	[ 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
\end{tabular}
\quad
\begin{tabular}{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2 ]	 \\
	\hline
	[ 4, 2, 3, 1, 4, 3, 5, 4, 3, 1, 6, 5, 4, 2, 3, 1 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 5, 4, 3, 1, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 3, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
	[ 2, 5, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 1, 4, 3 ]	 \\
	\hline
	[ 4, 2, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 6 ]	 \\
	\hline
	[ 2, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
	[ 2, 4, 2, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
	[ 2, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 4 ]	 \\
	\hline
	[ 4, 2, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
	[ 2, 3, 1, 5, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6 ]	 \\
	\hline
	[ 4, 2, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5 ]	 \\
	\hline
	[ 3, 1, 5, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
	[ 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 1, 4, 5 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 5, 4, 3, 1, 6, 5, 4, 2, 3, 1 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 2, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5 ]	 \\
	\hline
	[ 2, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	 \\
	\hline
	[ 3, 1, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 2, 3, 1, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 2, 3, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4, 5, 6 ]	\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4 ]	 \\
	\hline
	[ 2, 3, 1, 5, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	 \\
	\hline
	[ 2, 3, 1, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 4, 5, 6 ]	\\
	\hline
	[ 4, 2, 3, 5, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 6 ]	\\
	\hline
	[ 4, 2, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4, 5, 6 ]	\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	\\
	\hline
	[ 2, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	\\
	\hline
	[ 2, 4, 3, 1, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	\\
	\hline
	[ 3, 1, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	 \\
	\hline
	[ 3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2 ]	\\
	\hline
	[ 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 1, 4, 3 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
	[ 2, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3 ]	 \\
	\hline
	[ 2, 4, 2, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
	[ 2, 4, 2, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5 ]	 \\
	\hline
	[ 2, 3, 1, 5, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	\\
	\hline
	[ 2, 4, 5, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 3, 1, 5, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
\end{tabular}
\begin{tabular}{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes \\
	\hline
	[ 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3, 1 ]	 \\
	\hline
	[ 2, 3, 5, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
	[ 2, 3, 1, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 2, 3, 1, 5, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	\\
	\hline
	[ 2, 3, 1, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 1, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4 ]	 \\
	\hline
	[ 4, 2, 5, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
	[ 3, 1, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
	[ 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	 \\
	\hline
	[ 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5 ]	 \\
	\hline
	[ 3, 1, 4, 2, 3, 1, 4, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 6 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3 ]	\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5 ]	\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	\\
	\hline
	[ 2, 4, 2, 5, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ] \\
	\hline
	[ 2, 4, 2, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1 ]	 \\
	\hline
	[ 2, 4, 3, 5, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4, 5, 6 ]	\\
	\hline
	[ 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5 ]	\\
	\hline
	[ 2, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1 ]	\\
	\hline
	[ 2, 3, 1, 5, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	\\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3, 1 ]	 \\
	\hline
	[ 3, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5 ]	\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4 ]	 \\
	\hline
	[ 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]\\
	\hline
	[ 3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2 ]
\\
	\hline
	[ 3, 1, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]
\\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5 ]
\\
	\hline
	[ 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]
\\
	\hline
	[ 2, 3, 1, 4, 2, 3, 1, 4, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2 ]
\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 6 ]
\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 6 ]
\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5 ]
\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5 ]
\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]
\\
	\hline
	[ 2, 4, 3, 1, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3 ]
\\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4, 5 ]
\\
	\hline
	[ 2, 4, 2, 3, 5, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5 ]
\\
	\hline
	[ 2, 4, 2, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1 ]
\\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]
\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5 ]
\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]
\\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 6, 5, 4, 2, 3, 1, 4, 5, 6 ]
\\
	\hline
	[ 4, 5, 4, 2, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1 ]
\\
	\hline
\end{tabular}
\begin{tabular}{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]
\\
	\hline
	[ 2, 3, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5 ]
\\
	\hline
	[ 3, 1, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4 ]
\\
    \hline
	[ 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]
\\
	\hline
	[ 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]
\\
	\hline
	[ 2, 3, 1, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]
\\
	\hline
	[ 2, 3, 1, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2 ]
\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 6 ]
\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 6 ]
\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5 ]
\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]
\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]
\\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 6 ]
\\
	\hline
	[ 3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 5, 6 ]
\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3 ]
\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5 ]
\\
	\hline
	[ 2, 4, 2, 5, 4, 2, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3 ]
\\
	\hline
	[ 2, 4, 2, 3, 5, 4, 2, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5 ]
\\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4, 5, 6 ]\\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]
\\
	\hline
	[ 2, 4, 3, 1, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1 ]
\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5 ]
\\
	\hline
	[ 2, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1 ]
\\
	\hline
	[ 2, 4, 2, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3, 1, 4, 3 ]
\\
	\hline
	[ 3, 1, 4, 3, 1, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]
\\
	\hline
	[ 2, 3, 4, 2, 3, 1, 4, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 3, 1 ]
\\
	\hline
	[ 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4 ]	 	\\
	\hline
	[ 2, 3, 1, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 	
\\
	\hline
	[ 2, 3, 1, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5 ]	 	
\\
	\hline
	[ 2, 3, 1, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2 ]	 	
\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 	
\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 	
\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5 ]	 	
\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 6 ]	 	
\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	 	
\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	 	
\\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 5, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5 ]	 	
\\
	\hline
	[ 2, 3, 1, 4, 3, 1, 5, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4 ]	 	
\\
	\hline
	[ 3, 1, 4, 3, 5, 4, 2, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4 ]	 	
\\
	\hline
	[ 3, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 	
\\
	\hline
	[ 2, 3, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6 ]	 	
\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3 ]	 	
\\
	\hline
	[ 2, 3, 1, 4, 3, 5, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4 ]	 	
\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5 ]	 	
\\
	\hline
	[ 3, 4, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	 	
\\
	\hline
	[ 2, 3, 4, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4 ]	 	
\\
	\hline
	[ 1, 2, 3, 1, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 	
\\
	\hline
	[ 3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 5, 6 ]	 	
\\
	\hline
	[ 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 	
\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 	
\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5 ]	 	
\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 	
\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	 	
\\
	\hline
	[ 2, 3, 1, 4, 3, 1, 5, 4, 2, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5 ]	 	
\\
	\hline

\end{tabular}
\begin{tabular}{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes \\
	\hline
	[ 2, 3, 1, 4, 3, 5, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4 ]	 	
\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3 ]	 	
\\
	\hline
	[ 2, 3, 1, 4, 3, 5, 4, 2, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4 ]	 	
\\
	\hline
	[ 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5, 4, 2, 3, 1, 4, 5, 6 ]	 	
\\
	\hline
	[ 2, 3, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1 ]	 	
\\
	\hline
	[ 3, 1, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 	
\\
	\hline
	[ 3, 1, 4, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	 	
\\
	\hline
	[ 2, 3, 1, 4, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4 ]	 	
\\
	\hline
	[ 2, 3, 4, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	 	
\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3 ]	 	
\\
	\hline
	[ 2, 3, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ]	 	
\\
	\hline
	[ 2, 3, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5 ]	 	
\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6
 ]\\
	\hline
	[ 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4
 ]	\\
	\hline
	[ 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6
 ]	\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3
 ]	\\
	\hline
	[ 3, 1, 4, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6
 ]	\\
	\hline
	[ 2, 3, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5
 ]	\\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2
 ]	\\
	\hline
	[ 2, 3, 1, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6
 ]	\\
	\hline
	[ 2, 3, 1, 4, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2
 ]\\
	\hline
	[ 2, 3, 1, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 6, 5
 ]\\
	\hline
	[ 2, 3, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5
 ]\\
	\hline
	[ 1, 2, 4, 2, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6
 ]\\
	\hline
	[ 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6
 ]\\
	\hline
	[ 1, 2, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6
 ]\\
	\hline
	[ 2, 4, 2, 3, 1, 4, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6
 ]\\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6
 ]\\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2
 ]\\
	\hline
	[ 2, 3, 1, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5
 ]\\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2,
  6 ]\\
	\hline
\end{tabular}
\begin{tabular}{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes\\
	\hline
	[  ]	\\
	\hline
	[ 6 ]	\\
	\hline
	[ 2 ]	\\
	\hline
	[ 6, 5 ]\\
	\hline
	[ 4, 2 ]	\\
	\hline
	[ 2, 3 ]	\\
	\hline
	[ 2, 6 ]	\\
	\hline
	[ 4, 6 ]	\\
	\hline
	[ 4, 2, 3 ]	 \\
	\hline
	[ 5, 4, 2 ]	\\
	\hline
	[ 4, 2, 6 ]	 \\
	\hline
	[ 2, 6, 5 ]	 \\
	\hline
	[ 6, 5, 4 ]	 \\
	\hline
	[ 2, 3, 1 ]	 \\
	\hline
	[ 1, 4, 2 ]	 \\
	\hline
	[ 2, 3, 6 ]	 \\
	\hline
	[ 3, 1, 6 ]	 \\
	\hline
	[ 1, 4, 6 ]	 \\
	\hline
	[ 6, 5, 4, 2 ]\\
	\hline
	[ 4, 2, 3, 1 ]\\
	\hline
	[ 5, 4, 2, 3 ]\\
	\hline
	[ 1, 4, 2, 6 ]\\
	\hline
	[ 1, 5, 4, 2 ]\\
	\hline
	[ 4, 2, 3, 6 ]	 \\
	\hline
	[ 2, 3, 1, 6 ]\\
	\hline
	[ 3, 1, 6, 5 ]	 \\
	\hline
	[ 5, 4, 3, 1 ]	 \\
	\hline
	[ 4, 3, 1, 6 ]	 \\
	\hline
	[ 2, 3, 6, 5 ]	\\
	\hline
	[ 4, 2, 3, 1, 6 ]\\
	\hline
	[ 5, 4, 2, 3, 1 ]	\\
	\hline
	[ 1, 6, 5, 4, 2 ]	\\
	\hline
	[ 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 6, 5, 4, 3, 1 ]	\\
	\hline
	[ 2, 3, 1, 6, 5 ]	\\
	\hline
	[ 2, 5, 4, 2, 3 ]	\\
	\hline
	[ 2, 4, 3, 5, 4, 2 ]	\\
	\hline
	[ 2, 5, 4, 2, 3, 1 ]	\\
	\hline
	[ 6, 5, 4, 2, 3, 1 ]	\\
	\hline
	[ 4, 2, 5, 4, 2, 3 ]	\\
	\hline
	[ 2, 6, 5, 4, 2, 3 ]	\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2 ]	\\
	\hline
	[ 2, 4, 2, 3, 5, 4, 2 ]	\\
	\hline
	[ 2, 4, 3, 6, 5, 4, 2 ]	\\
	\hline
	[ 3, 1, 5, 4, 2, 3, 4 ]	\\
	\hline
    [ 2, 6, 5, 4, 2, 3, 1 ]	\\
	\hline
	[ 5, 4, 2, 6, 5, 4, 3 ]	\\
	\hline
	[ 2, 4, 3, 5, 4, 2, 3 ]	\\
	\hline
	[ 2, 4, 3, 1, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 2, 3, 5, 4, 2, 3 ]\\
	\hline
	[ 3, 1, 6, 5, 4, 2, 3, 4 ]	\\
	\hline
	[ 2, 3, 1, 4, 3, 5, 4, 2 ]	\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2 ]	\\
	\hline
\end{tabular}
\quad
\begin{tabular}{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes\\
	\hline	
	[ 5, 4, 2, 6, 5, 4, 3, 1 ]	 \\
	\hline
	[ 2, 4, 2, 3, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 3, 6, 5, 4, 2, 3 ]	\\
	\hline
	[ 2, 3, 1, 4, 3, 6, 5, 4, 2 ]\\
	\hline
	[ 2, 4, 3, 1, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 3, 1, 6, 5, 4, 2, 3, 1, 4 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 6, 5, 4, 2 ]	 \\
	\hline
	[ 4, 2, 5, 4, 3, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 4, 2, 5, 4, 3, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 4, 2, 3, 1, 4, 3, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 3, 1, 5, 4, 3, 6, 5, 4, 2 ]\\
	\hline
	[ 2, 4, 3, 1, 6, 5, 4, 2, 3, 4 ]	 \\
	\hline
	[ 3, 1, 4, 2, 3, 4, 6, 5, 4, 2 ]	 \\
	\hline
	[ 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 3, 1, 4, 3, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 4, 2, 5, 4, 3, 6, 5, 4, 2, 3, 1 ]	 \\
	\hline
	[ 4, 2, 5, 4, 2, 3, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 2, 3, 1, 4, 2, 3, 4, 6, 5, 4, 2 ]\\
	\hline
	[ 2, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4 ]\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 3, 6, 5, 4, 2 ]	\\
	\hline
	[ 2, 3, 4, 2, 3, 4, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 4, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 3, 6, 5, 4, 2, 3 ]\\
	\hline
	[ 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 2, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3 ]	 \\
	\hline
	[ 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 5 ]	 \\
	\hline
	[ 2, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 5 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 3, 6, 5, 4, 2 ]	 \\
	\hline
	[ 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	 \\
	\hline
	[ 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 3, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 3, 6, 5, 4, 2, 3, 1 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2 ]\\
	\hline
	[ 2, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 5 ]	 \\
	\hline
	[ 2, 3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 4, 5 ]	 \\
	\hline
	[ 4, 2, 3, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3 ]	 \\
	\hline
	[ 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	 \\
	\hline
	[ 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5 ]\\
	\hline
	[ 3, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 3, 6, 5, 4, 2, 3, 1 ]	\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2 ]	\\
	\hline
	[ 2, 3, 1, 4, 2, 3, 4, 6, 5, 4, 2, 3, 4, 5 ]	\\
	\hline
	[ 2, 3, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 4, 5 ]	\\
	\hline
	[ 2, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	\\
	\hline
	[ 2, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 4 ]	\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2 ]	 \\
	\hline
\end{tabular}
\begin{tabular}{|l|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes \\
	\hline	
	[ 2, 3, 1, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 4 ]	 \\
	\hline
	[ 3, 1, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	\\
	\hline
	[ 2, 4, 2, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	 \\
	\hline
	[ 2, 3, 4, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 1, 4 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2 ]	 \\
	\hline
	[ 3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 1, 4, 3 ]	 \\
	\hline
	[ 2, 3, 1, 5, 4, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4 ]\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2 ]	\\
	\hline
	[ 3, 1, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 4, 6, 5, 4, 2, 3, 1, 4, 3 ]	\\
	\hline
	[ 2, 4, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 2, 3, 1 ]	\\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4, 5, 6 ]	\\
	\hline
	[ 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	\\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1 ]	\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4, 5, 6 ]	\\
	\hline
	[ 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ] \\
	\hline
	[ 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ] \\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 6, 5, 4, 2, 3, 1, 4, 3, 5 ]\\
	\hline
	[ 3, 1, 5, 4, 2, 3, 1, 4, 3, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]\\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5 ]	 \\
	\hline
	[ 2, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ]	 \\
	\hline
	[ 3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 5, 6 ]	 \\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 4, 5, 6 ]	 \\
	\hline
	[ 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4 ] \\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ] \\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 6 ] \\
	\hline
	[ 3, 4, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ] \\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6 ] \\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ] \\
	\hline
	[ 2, 3, 1, 4, 3, 5, 4, 2, 3, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4 ] \\
	\hline
	[ 3, 1, 4, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2 ] \\
	\hline
	[ 2, 4, 2, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6
 ]\\
 	\hline
	[ 3, 1, 4, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6
 ]\\
	\hline
	[ 2, 3, 1, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6
 ]\\
	\hline
	[ 1, 2, 4, 2, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6
 ]\\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6
 ]\\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2
 ]\\
	\hline
	[ 2, 3, 1, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5
 ]\\
	\hline
	[ 2, 4, 2, 3, 1, 4, 3, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2,
  6 ] \\
	\hline
\end{tabular}
\begin{tabular}{|l|c|c|}
\hline\phantom{\rule{.2pt}{10pt}}
Conjugacy Classes C & Length & $|C \cap D_*(e)|$ \\
	\hline	
	[  ]	& 	0	& 	1 \\
	\hline
	[ 6 ]	& 	1	& 	36 \\
	\hline
	[ 6, 5 ]	& 	2	& 	240 \\
	\hline
	[ 4, 6 ]	& 	2	& 	1620 \\
	\hline
	[ 5, 4, 2 ]	& 	3	& 	270 \\
	\hline
	[ 4, 2, 6 ]	& 	3	& 	5184 \\
	\hline
	[ 2, 3, 6 ]	& 	3	& 	1440 \\
	\hline
	[ 6, 5, 4, 2 ]	& 	4	& 	4320 \\
	\hline
	[ 4, 3, 1, 6 ]	& 	4	& 	3240 \\
	\hline
	[ 3, 1, 6, 5 ]	& 	4	& 	480 \\
	\hline
	[ 5, 4, 2, 3 ]	& 	4	& 	540 \\
	\hline
	[ 2, 3, 1, 6 ]	& 	4	& 	1440 \\
	\hline
	[ 6, 5, 4, 3, 1 ]	& 	5	& 	45 \\
	\hline
	[ 4, 2, 3, 1, 6 ]	& 	5	& 	5184 \\
	\hline
	[ 2, 3, 1, 6, 5 ]	& 	5	& 	5760 \\
	\hline
	[ 5, 4, 2, 3, 1 ]	& 	5	& 	4320 \\
	\hline
	[ 6, 5, 4, 2, 3, 1 ]	& 	6	& 	720 \\
	\hline
	[ 4, 2, 5, 4, 2, 3 ]	& 	6	& 	1440 \\
	\hline
	[ 3, 1, 5, 4, 2, 3, 4 ]	& 	7	& 	4320 \\
	\hline
	[ 3, 1, 6, 5, 4, 2, 3, 4 ]	& 	8	& 	1440 \\
	\hline
	[ 2, 3, 4, 2, 3, 4, 5, 4, 2, 3, 4, 5 ]	& 	12	& 	6480 \\
	\hline
	[ 4, 2, 3, 1, 6, 5, 4, 2, 3, 1, 4, 5 ]	& 	12	& 	2160 \\
	\hline
	[ 2, 3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 4, 5 ]	& 	13	& 	540 \\
	\hline
	[ 2, 3, 1, 4, 2, 3, 4, 6, 5, 4, 2, 3, 4, 5 ]	& 	14	& 	540 \\
	\hline
	[ 3, 1, 4, 3, 1, 5, 4, 2, 3, 1, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6
 ]	& 	24	& 	80 \\
	\hline
\end{tabular}
